Positivity-Preserving Entropy-Based Adaptive Filtering for Discontinuous Spectral Element Methods

In this work, we present a positivity-preserving entropy-based adaptive filtering method for shock capturing in discontinuous spectral element methods. By adapting the filter strength to enforce positivity and a local discrete minimum entropy principle, the resulting approach can robustly resolve strong discontinuities with sub-element resolution, does not require problem-dependent parameter tuning, and can be easily implemented on general unstructured meshes with relatively low computational cost. The efficacy of the approach is shown in numerical experiments on hyperbolic and mixed hyperbolic-parabolic conservation laws such as the Euler and Navier-Stokes equations for problems including extreme shocks, shock-vortex interactions, and complex compressible turbulent flows.

==> figs/delta_x2.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$z/s$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1.02,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$C_p$},
    		ylabel style={rotate=-90},
    		ytick={1.0, 0.5, 0.0, -0.5, -1.0, -1.5, -2.0},
    		ymin=-2.0,
    		ymax=1,
    		y dir=reverse,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03, 0.97)},anchor=north west},
    		legend cell align={left}]
    		
			\addplot[color=black, style={thin}, only marks, mark=*, mark options={scale=1.0}]
				table[x=z,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/vfe2_ref_x0p2.csv};
    		\addlegendentry{Experiment}
    		
			\addplot[color=black, style={very thick}]
				table[x=z,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/delta_x0p2.csv};
    		\addlegendentry{$\mathbb P_3$}
    		
        \draw [dotted] (0,-0.43) -- (1,-0.43);
    		
    		
    		
		\end{axis} 		
	\end{tikzpicture}

==> figs/delta_x4.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$z/s$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1.02,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$C_p$},
    		ylabel style={rotate=-90},
    		ytick={1.0, 0.5, 0.0, -0.5, -1.0, -1.5, -2.0},
    		ymin=-2.0,
    		ymax=1,
    		y dir=reverse,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03, 0.97)},anchor=north west},
    		legend cell align={left}]
    		
			\addplot[color=black, style={thin}, only marks, mark=*, mark options={scale=1.0}]
				table[x=z,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/vfe2_ref_x0p4.csv};
    % 		\addlegendentry{Experiment}
    		
			\addplot[color=black, style={very thick}]
				table[x=z,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/delta_x0p4.csv};
    % 		\addlegendentry{$\mathbb P_3$}
    		
        \draw [dotted] (0,-0.43) -- (1,-0.43);
    		
    		
		\end{axis} 		
	\end{tikzpicture}

==> figs/delta_x6.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$z/s$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1.02,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$C_p$},
    		ylabel style={rotate=-90},
    		ytick={1.0, 0.5, 0.0, -0.5, -1.0, -1.5, -2.0},
    		ymin=-2.0,
    		ymax=1,
    		y dir=reverse,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03, 0.97)},anchor=north west},
    		legend cell align={left}]
    		
			\addplot[color=black, style={thin}, only marks, mark=*, mark options={scale=1.0}]
				table[x=z,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/vfe2_ref_x0p6.csv};
    % 		\addlegendentry{Experiment}
    		
			\addplot[color=black, style={very thick}]
				table[x=z,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/delta_x0p6.csv};
    % 		\addlegendentry{$\mathbb P_3$}
    		
        \draw [dotted] (0,-0.43) -- (1,-0.43);
    		
    		
		\end{axis} 		
	\end{tikzpicture}

==> figs/delta_x8.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$z/s$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1.02,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$C_p$},
    		ylabel style={rotate=-90},
    		ytick={1.0, 0.5, 0.0, -0.5, -1.0, -1.5, -2.0},
    		ymin=-2.0,
    		ymax=1,
    		y dir=reverse,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03, 0.97)},anchor=north west},
    		legend cell align={left}]
    		
			\addplot[color=black, style={thin}, only marks, mark=*, mark options={scale=1.0}]
				table[x=z,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/vfe2_ref_x0p8.csv};
    % 		\addlegendentry{Experiment}
    		
			\addplot[color=black, style={very thick}]
				table[x=z,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/delta_x0p8.csv};
    % 		\addlegendentry{$\mathbb P_3$}
    		
        \draw [dotted] (0,-0.43) -- (1,-0.43);
    		
		\end{axis} 		
	\end{tikzpicture}

==> figs/fr_elems.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-2,
    		xmax=1,
    		xticklabels={,,},
    		ymin=-1,
    		ymax=1,
    		yticklabels={,,},
    		style={font=\Large},
    		scale = 1]
    		
		    \draw[-] (axis cs:-1, -1) -- (axis cs:1, -1);
		    \draw[-] (axis cs:1, -1) -- (axis cs:-1, 1);
		    \draw[-] (axis cs:-1, 1) -- (axis cs:-1, -1);
		    
            \draw[-,fill=red] (axis cs:-0.333333333333333,-0.333333333333333) circle[radius=0.06];
            \draw[-,ultra thick, color=blue,fill=red] (axis cs:-1.0, 1.0) circle[radius=0.06];
            \draw[-,ultra thick,color=blue,fill=red] (axis cs:1.0, -1.0) circle[radius=0.06];
            \draw[-,ultra thick,color=blue,fill=red] (axis cs:-1.0, -1.0) circle[radius=0.06];
            \draw[-,ultra thick,color=blue,fill=red] (axis cs:0.447213595499958, -0.447213595499958) circle[radius=0.06];
            \draw[-,ultra thick,color=blue,fill=red] (axis cs:-1.0, -0.447213595499958) circle[radius=0.06];
            \draw[-,ultra thick,color=blue,fill=red] (axis cs:-0.447213595499958, -1.0) circle[radius=0.06];
            \draw[-,ultra thick,color=blue,fill=red] (axis cs:0.447213595499958, -1.0) circle[radius=0.06];
            \draw[-,ultra thick,color=blue,fill=red] (axis cs:-1.0, 0.447213595499958) circle[radius=0.06];
            \draw[-,ultra thick,color=blue,fill=red] (axis cs:-0.447213595499958, 0.447213595499958) circle[radius=0.06];
            
            
            % \draw[-,fill=orange] (axis cs:-0.87382197101699554331933679425836168532,  0.74764394203399108663867358851672337064) circle[radius=0.04];
            % \draw[-,fill=orange] (axis cs:  0.74764394203399108663867358851672337064 ,  -0.87382197101699554331933679425836168532 ) circle[radius=0.04];
            % \draw[-,fill=orange] (axis cs: -0.87382197101699554331933679425836168532  , -0.87382197101699554331933679425836168532  ) circle[radius=0.04];
            % \draw[-,fill=orange] (axis cs: -0.50142650965817915741672289378596184782 , 0.0028530193163583148334457875719236956481) circle[radius=0.04];
            % \draw[-,fill=orange] (axis cs:0.0028530193163583148334457875719236956481 ,  -0.50142650965817915741672289378596184782) circle[radius=0.04];
            % \draw[-,fill=orange] (axis cs: -0.50142650965817915741672289378596184782 ,  -0.50142650965817915741672289378596184782 ) circle[radius=0.04];
            % \draw[-,fill=orange] (axis cs: -0.89370990031036610529350065673720370601 ,   0.27300499824279729446028518882409939961 ) circle[radius=0.04];
            % \draw[-,fill=orange] (axis cs:  0.27300499824279729446028518882409939961,   -0.89370990031036610529350065673720370601) circle[radius=0.04];
            % \draw[-,fill=orange] (axis cs: -0.37929509793243118916678453208689569359 ,   0.27300499824279729446028518882409939961 ) circle[radius=0.04];
            % \draw[-,fill=orange] (axis cs:  0.27300499824279729446028518882409939961 ,  -0.37929509793243118916678453208689569359) circle[radius=0.04];
            % \draw[-,fill=orange] (axis cs: -0.37929509793243118916678453208689569359  , -0.89370990031036610529350065673720370601) circle[radius=0.04];
            % \draw[-,fill=orange] (axis cs: -0.89370990031036610529350065673720370601 ,  -0.37929509793243118916678453208689569359) circle[radius=0.04];
            
            
		    \draw[-] (axis cs:-1.2, 1) -- (axis cs:-1.5, 1);
		    \draw[-] (axis cs:-1.2, -1) -- (axis cs:-1.5, -1);
		    \draw[-] (axis cs:-0.86, 1.14) -- (axis cs:-0.36, 1.14);
		    
		    \draw[-] (axis cs:-1, -1.2) -- (axis cs:-1, -1.5);
		    \draw[-] (axis cs:1, -1.2) -- (axis cs:1, -1.5);
		    
		    \draw[-] (axis cs:1.14, -0.86) -- (axis cs:1.14, -0.56);
		    
		    \draw[-] (axis cs:-1, -1.2) -- (axis cs:1, -1.2);
		    \draw[-] (axis cs:1.14, -0.86) -- (axis cs:-0.86, 1.14);
		    \draw[-] (axis cs:-1.2, 1) -- (axis cs:-1.2, -1);
		    
            \draw[-,fill=blue] (axis cs:-1.2, 1.0) circle[radius=0.06];
            \draw[-,fill=blue] (axis cs:-1.2, -1.0) circle[radius=0.06];
            \draw[-,fill=blue] (axis cs:-1.2, -0.447213595499958) circle[radius=0.06];
            \draw[-,fill=blue] (axis cs:-1.2, 0.447213595499958) circle[radius=0.06];
            
            
            \draw[-,fill=blue] (axis cs:1.0, -1.2) circle[radius=0.06];
            \draw[-,fill=blue] (axis cs:-1.0, -1.2) circle[radius=0.06];
            \draw[-,fill=blue] (axis cs:-0.447213595499958, -1.2) circle[radius=0.06];
            \draw[-,fill=blue] (axis cs:0.447213595499958, -1.2) circle[radius=0.06];
            
            \draw[-,fill=blue] (axis cs:-0.86, 1.14) circle[radius=0.06];
            \draw[-,fill=blue] (axis cs:0.587213595499958, -0.307213595499958) circle[radius=0.06];
            \draw[-,fill=blue] (axis cs:-0.307213595499958, 0.587213595499958) circle[radius=0.06];
            \draw[-,fill=blue] (axis cs:1.14, -0.86) circle[radius=0.06];
            
            \node[align=left] at (0.15,-0.7) {$\Omega_k$};
            
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/icv_conv.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{semilogyaxis}[name=plot1,
		xlabel={$N$},
    	xmin=0.1,xmax=1,
    	xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    	ylabel={$\|e\|_2$},
    	ymin=1e-9,ymax=1e-1,
    % 	grid=both,
    	legend style={at={(0.03, 0.03)},anchor=south west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
    	
    	
        \addplot[color=black, 
                style={thick, dotted},
                mark=o,
                mark options=solid]
        coordinates {
(	0.606060606	,	1.80E-02	)
(	0.5	,	1.10E-02	)
(	0.4	,	6.30E-03	)
(	0.298507463	,	2.86E-03	)

    	};
        \addlegendentry{$\mathbb P_2$};
        
        \addplot[color=black, 
                style={thick, dashed},
                mark=triangle,
                mark options=solid]
        coordinates {
(	0.606060606	,	1.79E-03	)
(	0.5	,	7.58E-04	)
(	0.4	,	3.02E-04	)
(	0.298507463	,	1.05E-04	)

    	};
        \addlegendentry{$\mathbb P_3$};
        
        \addplot[color=black, 
                style={thick, solid},
                mark=square,
                mark options=solid]
        coordinates {
(	0.8	,	7.80E-04	)
(	0.606060606	,	2.50E-04	)
(	0.5	,	1.08E-04	)
(	0.4	,	4.03E-05	)

    	};
        \addlegendentry{$\mathbb P_4$};
        
        \addplot[color=black, 
                style={thick, solid},
                mark=square,
                mark options=solid]
        coordinates {
(	0.8	,	7.73E-05	)
(	0.606060606	,	1.11E-05	)
(	0.5	,	2.86E-06	)
(	0.4	,	7.52E-07	)


    	};
        \addlegendentry{$\mathbb P_5$};  

        \addplot[color=black, 
                style={thick, solid},
                mark=square,
                mark options=solid]
        coordinates {
(	1	,	2.59E-05	)
(	0.8	,	6.84E-06	)
(	0.606060606	,	1.26E-06	)
(	0.5	,	3.75E-07	)


    	};
        \addlegendentry{$\mathbb P_6$};        

        \addplot[color=black, 
                style={thick, solid},
                mark=square,
                mark options=solid]
        coordinates {

(	1	,	5.37E-06	)
(	0.8	,	9.85E-07	)
(	0.606060606	,	9.58E-08	)
(	0.5	,	1.97E-08	)



    	};
        \addlegendentry{$\mathbb P_7$};
		
    	\addplot[color=black!50, style={thin}] coordinates {
    		(1E-04, 5E-02)
    		(2E-05, 1E-02)
    		(2E-05, 5E-02)
    		(1E-04, 5E-02)
    	};
		
	\end{semilogyaxis}
\end{tikzpicture}

==> figs/otv_pressure.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
            width=\textwidth,
            height=\axisdefaultheight,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x/L$},
		    xtick={0, 0.25, 0.5, 0.75, 1},
    		xmin=0,
    		xmax=1,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		ylabel={$p$},
    		ylabel style={rotate=-90},
    		ytick={0, 0.10, 0.20,0.30},
    		ymin=0,
    		ymax=0.3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={very thick}]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/ref_data_jiang_wu_1999.csv};
			\addlegendentry{Reference}

				
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.7}]
% 				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/otv_p3_512_pressure.csv};
% 			\addlegendentry{Test 2}
			\addplot[color=black, style={ultra thin}, only marks, mark=+, mark options={scale=0.7}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/otv_p5_600_pressure.csv};
			\addlegendentry{Test 3 }
				
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.7}]
% 				table[x=Points_0,y=Pressure,col sep=comma,unbounded coords=jump]{./figs/data/p7_64x64_y0p3125.csv};
% 			\addlegendentry{$\mathbb P_7$ $64^2$}
				

		\end{axis} 		
	\end{tikzpicture}

==> figs/shuosher100.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    clip mode=individual,
		    xlabel={$x$},
		    xtick={-5,-2.5,0,2.5,5},
    		xmin=-5,
    		xmax=5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,1,2,3,4,5},
    		ymin=0,
    		ymax=5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=0,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.075)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    		\addplot[color=gray, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 2, mark phase =0]
				table[x=x,y=d,col sep=comma,unbounded coords=jump]{./figs/data/osher_p0_2000.csv};
    		\addlegendentry{Reference}
    		
    		\addplot[color=red!80!black, style={very thick}]
				table[x expr={\thisrow{x}-5},y=r,col sep=comma,unbounded coords=jump]{./figs/data/shuosher_p3_n100.csv};
    		\addlegendentry{$\mathbb P_3$}
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.4}, mark repeat = 3, mark phase =0]
% 				table[x expr={\thisrow{x}-5},y=r,col sep=comma,unbounded coords=jump]{./figs/data/shuosher_p3_n200.csv};
    % 		\addlegendentry{$N = 200$}
    		


		\end{axis} 		
	
		
	\end{tikzpicture}

==> figs/shuosher200.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    clip mode=individual,
		    xlabel={$x$},
		    xtick={-5,-2.5,0,2.5,5},
    		xmin=-5,
    		xmax=5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,1,2,3,4,5},
    		ymin=0,
    		ymax=5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=0,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.075)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    		\addplot[color=gray, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 2, mark phase =0]
				table[x=x,y=d,col sep=comma,unbounded coords=jump]{./figs/data/osher_p0_2000.csv};
    % 		\addlegendentry{Reference}
    
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=+, mark options={scale=0.4}, mark repeat = 3, mark phase =0]
% 				table[x expr={\thisrow{x}-5},y=r,col sep=comma,unbounded coords=jump]{./figs/data/shuosher_p3_n100.csv};
    % 		\addlegendentry{$\mathbb P_3$}
    		
    		\addplot[color=red!80!black, style={thick}]
				table[x expr={\thisrow{x}-5},y=r,col sep=comma,unbounded coords=jump,each nth point=2]{./figs/data/shuosher_p3_n200.csv};
    % 		\addlegendentry{$N = 200$}
    		


		\end{axis} 		
	
		
	\end{tikzpicture}

==> figs/sod_p3.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    		\addplot[color=gray, style={ultra thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 5, mark phase =0]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact_reference.csv};
    		\addlegendentry{Exact}
    		
    		\addplot[color=red!80!black, style={very thick}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/sod_p3_200dof.csv};
			\addlegendentry{$\mathbb P_3$}
			
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/sod_p5.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    		\addplot[color=gray, style={ultra thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 5, mark phase =0]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact_reference.csv};
    		\addlegendentry{Exact}
    		
    		\addplot[color=red!80!black, style={very thick}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/sod_p5_200dof.csv};
			\addlegendentry{$\mathbb P_5$}
			
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/tgv_dedt.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t$},
        ylabel = {$\varepsilon_K$, \textcolor{red!80!black}{$\varepsilon_E$}},
        xmin = 0, xmax = 20,
        ymin = 0.00, ymax = 0.014,
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east},
        ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},	
        scale = 0.9
    ]
        
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 20, mark phase = 0] table[x=t, y=dkep, col sep=comma, mark=*]{./figs/data/van_rees_2011_dkep_PSP512.csv};
        \addlegendentry{DNS};
        
        \addplot[color=black, style={dotted, thick}] table[x=t, y=dEdt, col sep=comma]{./figs/data/tgvstats96dofp3filtere4_post.csv};
        \addlegendentry{$96^3$ DoF};
        
        \addplot[color=black, style={dashed, thick}] table[x=t, y=dEdt, col sep=comma]{./figs/data/tgvstats128dofp3filtere4_post.csv};
        \addlegendentry{$128^3$ DoF};
        
        \addplot[color=black, style={thick}] table[x=t, y=dEdt, col sep=comma]{./figs/data/tgvstats160dofp3filtere4v2_post.csv};
        \addlegendentry{$160^3$ DoF };
        
        
        
        \addplot[color=red!80!black, style={dotted, thick}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvstats96dofp3filtere4_post.csv};
        % \addlegendentry{$96^3$ DoF};
        
        \addplot[color=red!80!black, style={dashed, thick}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvstats128dofp3filtere4_post.csv};
        % \addlegendentry{$128^3$ DoF};
        
        \addplot[color=red!80!black, style={thick}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvstats160dofp3filtere4v2_post.csv};
        % \addlegendentry{$160^3$ DoF };
        
    \end{axis}
    
    
\end{tikzpicture}

==> figs/tgv_enst.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t$},
        ylabel = {$\varepsilon_K$, \textcolor{red!80!black}{$\varepsilon_E$}},
        xmin = 0, xmax = 20,
        ymin = 0.00, ymax = 0.014,
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east},
        ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},	
        scale = 0.9
    ]
        
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 20, mark phase = 0] table[x=t, y=dkep, col sep=comma, mark=*]{./figs/data/van_rees_2011_dkep_PSP512.csv};
        \addlegendentry{DNS};
        
        \addplot[color=black, style={dotted, thick}] table[x=t, y=dEdt, col sep=comma]{./figs/data/tgvstats128dofp3filtere4_post.csv};
        \addlegendentry{$\mathbb P_3$};
        
        \addplot[color=black, style={dashed, thick}] table[x=t, y=dEdt, col sep=comma]{./figs/data/tgvstats120dofp4filtere4v2_post.csv};
        \addlegendentry{$\mathbb P_4$};
        
        \addplot[color=black, style={thick}] table[x=t, y=dEdt, col sep=comma]{./figs/data/tgvstats120dofp5filtere4v2_post.csv};
        \addlegendentry{$\mathbb P_5$};
        
        \addplot[color=red!80!black, style={dotted, thick}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvstats128dofp3filtere4_post.csv};
        % \addlegendentry{$96^3$ DoF};
        
        \addplot[color=red!80!black, style={dashed, thick}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvstats120dofp4filtere4v2_post.csv};
        % \addlegendentry{$128^3$ DoF};
        
        \addplot[color=red!80!black, style={thick}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvstats120dofp5filtere4v2_post.csv};
        
    \end{axis}
    
    
    
\end{tikzpicture}
